Optimal Radius Ratio of Compact Nonuniform Packings

We study the ratio of the smallest to the largest radius in a nonuniform disk packing whose tangency graph triangulates the plane. We give a computer-assisted proof that the largest possible ratio is $s=0.651050185882609\ldots$, attained uniquely up to similarity by packing~53 of Fernique, Hashemi, and Sizova. In fact, every nonuniform packing with radius ratio at least $0.65105$ is similar to this packing. No periodicity or restriction on the number of radii is assumed; the radii are required only to have a positive infimum and a finite supremum. Following the finite-subgraph exclusion program of Connelly and Zhang, we first restrict the degree-five flowers and their pairings. The remaining exceptional degree-seven corona forces seventeen complete flowers on an unfolded disk with thirty-seven labels. An exact interval certificate excludes their angle equations. A comparison of logarithmic radii on a recurrent network then forces the radii and the three local degree words. We identify the entire triangulation by reducing these words to the square--octagon tiling and showing that its decoration is forced.

==> figures/01_reference-packing.tikz <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small]
\begin{scope}
\clip (-1.01200000,-0.79200000) rectangle (6.38131109,5.01740618);
\draw[disk,typeM] (-1.15512618,-1.12751526) circle[radius=0.73418932];
\draw[disk,typeL] (-0.91888629,1.50108227) circle[radius=0.88000000];
\draw[disk,typeM] (-1.15512618,3.09789092) circle[radius=0.73418932];
\draw[disk,typeS] (-1.44547446,0.14694287) circle[radius=0.57292416];
\draw[disk,typeL] (-0.91888629,5.72648846) circle[radius=0.88000000];
\draw[disk,typeS] (-1.44547446,4.37234905) circle[radius=0.57292416];
\draw[disk,typeL] (2.68465554,-0.61162082) circle[radius=0.88000000];
\draw[disk,typeM] (4.21418491,-1.12751526) circle[radius=0.73418932];
\draw[disk,typeS] (1.23918108,-0.75856369) circle[radius=0.57292416];
\draw[disk,typeL] (0.00000000,0.00000000) circle[radius=0.88000000];
\draw[disk,typeL] (4.45042480,1.50108227) circle[radius=0.88000000];
\draw[disk,typeL] (1.76576925,2.11270309) circle[radius=0.88000000];
\draw[disk,typeL] (2.68465554,3.61378536) circle[radius=0.88000000];
\draw[disk,typeM] (2.92089543,0.98518783) circle[radius=0.73418932];
\draw[disk,typeM] (4.21418491,3.09789092) circle[radius=0.73418932];
\draw[disk,typeM] (1.52952937,0.51589444) circle[radius=0.73418932];
\draw[disk,typeM] (0.23623989,2.62859753) circle[radius=0.73418932];
\draw[disk,typeS] (3.92383663,0.14694287) circle[radius=0.57292416];
\draw[disk,typeS] (3.21124372,2.25964596) circle[radius=0.57292416];
\draw[disk,typeS] (1.23918108,3.46684250) circle[radius=0.57292416];
\draw[disk,typeS] (0.52658817,1.35413940) circle[radius=0.57292416];
\draw[disk,typeL] (0.00000000,4.22540618) circle[radius=0.88000000];
\draw[disk,typeL] (4.45042480,5.72648846) circle[radius=0.88000000];
\draw[disk,typeM] (2.92089543,5.21059402) circle[radius=0.73418932];
\draw[disk,typeM] (1.52952937,4.74130063) circle[radius=0.73418932];
\draw[disk,typeS] (3.92383663,4.37234905) circle[radius=0.57292416];
\draw[disk,typeS] (0.52658817,5.57954559) circle[radius=0.57292416];
\draw[disk,typeS] (6.60849217,-0.75856369) circle[radius=0.57292416];
\draw[disk,typeL] (5.36931109,0.00000000) circle[radius=0.88000000];
\draw[disk,typeL] (7.13508034,2.11270309) circle[radius=0.88000000];
\draw[disk,typeM] (6.89884045,0.51589444) circle[radius=0.73418932];
\draw[disk,typeM] (5.60555098,2.62859753) circle[radius=0.73418932];
\draw[disk,typeS] (6.60849217,3.46684250) circle[radius=0.57292416];
\draw[disk,typeS] (5.89589926,1.35413940) circle[radius=0.57292416];
\draw[disk,typeL] (5.36931109,4.22540618) circle[radius=0.88000000];
\draw[disk,typeM] (6.89884045,4.74130063) circle[radius=0.73418932];
\draw[disk,typeS] (5.89589926,5.57954559) circle[radius=0.57292416];
\draw[contact] (-1.15512618,3.09789092) -- (-0.91888629,1.50108227);
\draw[contact] (-1.44547446,0.14694287) -- (-1.15512618,-1.12751526);
\draw[contact] (-1.44547446,0.14694287) -- (-0.91888629,1.50108227);
\draw[contact] (-1.44547446,4.37234905) -- (-1.15512618,3.09789092);
\draw[contact] (-1.44547446,4.37234905) -- (-0.91888629,5.72648846);
\draw[contact] (4.21418491,-1.12751526) -- (2.68465554,-0.61162082);
\draw[contact] (1.23918108,-0.75856369) -- (2.68465554,-0.61162082);
\draw[contact] (0.00000000,0.00000000) -- (-1.15512618,-1.12751526);
\draw[contact] (0.00000000,0.00000000) -- (-0.91888629,1.50108227);
\draw[contact] (0.00000000,0.00000000) -- (-1.44547446,0.14694287);
\draw[contact] (0.00000000,0.00000000) -- (1.23918108,-0.75856369);
\draw[contact] (2.68465554,3.61378536) -- (1.76576925,2.11270309);
\draw[contact] (2.92089543,0.98518783) -- (2.68465554,-0.61162082);
\draw[contact] (2.92089543,0.98518783) -- (4.45042480,1.50108227);
\draw[contact] (2.92089543,0.98518783) -- (1.76576925,2.11270309);
\draw[contact] (4.21418491,3.09789092) -- (4.45042480,1.50108227);
\draw[contact] (4.21418491,3.09789092) -- (2.68465554,3.61378536);
\draw[contact] (1.52952937,0.51589444) -- (2.68465554,-0.61162082);
\draw[contact] (1.52952937,0.51589444) -- (1.23918108,-0.75856369);
\draw[contact] (1.52952937,0.51589444) -- (0.00000000,0.00000000);
\draw[contact] (1.52952937,0.51589444) -- (1.76576925,2.11270309);
\draw[contact] (1.52952937,0.51589444) -- (2.92089543,0.98518783);
\draw[contact] (0.23623989,2.62859753) -- (-0.91888629,1.50108227);
\draw[contact] (0.23623989,2.62859753) -- (-1.15512618,3.09789092);
\draw[contact] (0.23623989,2.62859753) -- (1.76576925,2.11270309);
\draw[contact] (3.92383663,0.14694287) -- (2.68465554,-0.61162082);
\draw[contact] (3.92383663,0.14694287) -- (4.21418491,-1.12751526);
\draw[contact] (3.92383663,0.14694287) -- (4.45042480,1.50108227);
\draw[contact] (3.92383663,0.14694287) -- (2.92089543,0.98518783);
\draw[contact] (3.21124372,2.25964596) -- (4.45042480,1.50108227);
\draw[contact] (3.21124372,2.25964596) -- (1.76576925,2.11270309);
\draw[contact] (3.21124372,2.25964596) -- (2.68465554,3.61378536);
\draw[contact] (3.21124372,2.25964596) -- (2.92089543,0.98518783);
\draw[contact] (3.21124372,2.25964596) -- (4.21418491,3.09789092);
\draw[contact] (1.23918108,3.46684250) -- (1.76576925,2.11270309);
\draw[contact] (1.23918108,3.46684250) -- (2.68465554,3.61378536);
\draw[contact] (1.23918108,3.46684250) -- (0.23623989,2.62859753);
\draw[contact] (0.52658817,1.35413940) -- (-0.91888629,1.50108227);
\draw[contact] (0.52658817,1.35413940) -- (0.00000000,0.00000000);
\draw[contact] (0.52658817,1.35413940) -- (1.76576925,2.11270309);
\draw[contact] (0.52658817,1.35413940) -- (1.52952937,0.51589444);
\draw[contact] (0.52658817,1.35413940) -- (0.23623989,2.62859753);
\draw[contact] (0.00000000,4.22540618) -- (-1.15512618,3.09789092);
\draw[contact] (0.00000000,4.22540618) -- (-0.91888629,5.72648846);
\draw[contact] (0.00000000,4.22540618) -- (-1.44547446,4.37234905);
\draw[contact] (0.00000000,4.22540618) -- (0.23623989,2.62859753);
\draw[contact] (0.00000000,4.22540618) -- (1.23918108,3.46684250);
\draw[contact] (2.92089543,5.21059402) -- (2.68465554,3.61378536);
\draw[contact] (2.92089543,5.21059402) -- (4.45042480,5.72648846);
\draw[contact] (1.52952937,4.74130063) -- (2.68465554,3.61378536);
\draw[contact] (1.52952937,4.74130063) -- (1.23918108,3.46684250);
\draw[contact] (1.52952937,4.74130063) -- (0.00000000,4.22540618);
\draw[contact] (1.52952937,4.74130063) -- (2.92089543,5.21059402);
\draw[contact] (3.92383663,4.37234905) -- (2.68465554,3.61378536);
\draw[contact] (3.92383663,4.37234905) -- (4.21418491,3.09789092);
\draw[contact] (3.92383663,4.37234905) -- (4.45042480,5.72648846);
\draw[contact] (3.92383663,4.37234905) -- (2.92089543,5.21059402);
\draw[contact] (0.52658817,5.57954559) -- (-0.91888629,5.72648846);
\draw[contact] (0.52658817,5.57954559) -- (0.00000000,4.22540618);
\draw[contact] (0.52658817,5.57954559) -- (1.52952937,4.74130063);
\draw[contact] (5.36931109,0.00000000) -- (4.21418491,-1.12751526);
\draw[contact] (5.36931109,0.00000000) -- (4.45042480,1.50108227);
\draw[contact] (5.36931109,0.00000000) -- (3.92383663,0.14694287);
\draw[contact] (5.36931109,0.00000000) -- (6.60849217,-0.75856369);
\draw[contact] (6.89884045,0.51589444) -- (6.60849217,-0.75856369);
\draw[contact] (6.89884045,0.51589444) -- (5.36931109,0.00000000);
\draw[contact] (6.89884045,0.51589444) -- (7.13508034,2.11270309);
\draw[contact] (5.60555098,2.62859753) -- (4.45042480,1.50108227);
\draw[contact] (5.60555098,2.62859753) -- (4.21418491,3.09789092);
\draw[contact] (5.60555098,2.62859753) -- (7.13508034,2.11270309);
\draw[contact] (6.60849217,3.46684250) -- (7.13508034,2.11270309);
\draw[contact] (6.60849217,3.46684250) -- (5.60555098,2.62859753);
\draw[contact] (5.89589926,1.35413940) -- (4.45042480,1.50108227);
\draw[contact] (5.89589926,1.35413940) -- (5.36931109,0.00000000);
\draw[contact] (5.89589926,1.35413940) -- (7.13508034,2.11270309);
\draw[contact] (5.89589926,1.35413940) -- (6.89884045,0.51589444);
\draw[contact] (5.89589926,1.35413940) -- (5.60555098,2.62859753);
\draw[contact] (5.36931109,4.22540618) -- (4.21418491,3.09789092);
\draw[contact] (5.36931109,4.22540618) -- (4.45042480,5.72648846);
\draw[contact] (5.36931109,4.22540618) -- (3.92383663,4.37234905);
\draw[contact] (5.36931109,4.22540618) -- (5.60555098,2.62859753);
\draw[contact] (5.36931109,4.22540618) -- (6.60849217,3.46684250);
\draw[contact] (6.89884045,4.74130063) -- (6.60849217,3.46684250);
\draw[contact] (6.89884045,4.74130063) -- (5.36931109,4.22540618);
\draw[contact] (5.89589926,5.57954559) -- (4.45042480,5.72648846);
\draw[contact] (5.89589926,5.57954559) -- (5.36931109,4.22540618);
\draw[contact] (5.89589926,5.57954559) -- (6.89884045,4.74130063);
\node[font=\footnotesize,fill=white,fill opacity=.8,text opacity=1,inner sep=.6pt] at (0.00000000,0.00000000) {$\mathsf{L}$};
\node[font=\footnotesize,fill=white,fill opacity=.8,text opacity=1,inner sep=.6pt] at (4.45042480,1.50108227) {$\mathsf{L}$};
\node[font=\footnotesize,fill=white,fill opacity=.8,text opacity=1,inner sep=.6pt] at (1.76576925,2.11270309) {$\mathsf{L}$};
\node[font=\footnotesize,fill=white,fill opacity=.8,text opacity=1,inner sep=.6pt] at (2.68465554,3.61378536) {$\mathsf{L}$};
\node[font=\footnotesize,fill=white,fill opacity=.8,text opacity=1,inner sep=.6pt] at (2.92089543,0.98518783) {$\mathsf{M}$};
\node[font=\footnotesize,fill=white,fill opacity=.8,text opacity=1,inner sep=.6pt] at (4.21418491,3.09789092) {$\mathsf{M}$};
\node[font=\footnotesize,fill=white,fill opacity=.8,text opacity=1,inner sep=.6pt] at (1.52952937,0.51589444) {$\mathsf{M}$};
\node[font=\footnotesize,fill=white,fill opacity=.8,text opacity=1,inner sep=.6pt] at (0.23623989,2.62859753) {$\mathsf{M}$};
\node[font=\footnotesize,fill=white,fill opacity=.8,text opacity=1,inner sep=.6pt] at (3.92383663,0.14694287) {$\mathsf{S}$};
\node[font=\footnotesize,fill=white,fill opacity=.8,text opacity=1,inner sep=.6pt] at (3.21124372,2.25964596) {$\mathsf{S}$};
\node[font=\footnotesize,fill=white,fill opacity=.8,text opacity=1,inner sep=.6pt] at (1.23918108,3.46684250) {$\mathsf{S}$};
\node[font=\footnotesize,fill=white,fill opacity=.8,text opacity=1,inner sep=.6pt] at (0.52658817,1.35413940) {$\mathsf{S}$};
\end{scope}
\draw[line width=1pt] (0,0) rectangle (5.36931109,4.22540618);
\draw[arrow] (0.00000000,-1.07000000) -- (5.36931109,-1.07000000);
\node[annotation] at (2.68465554,-1.30000000) {$\mathbf u$};
\draw[arrow] (6.66131109,0.00000000) -- (6.66131109,4.22540618);
\node[annotation] at (6.85131109,2.11270309) {$\mathbf v$};
\node[panel] at (8.06931109,4.75000000) {Reference radii};
\draw[disk,typeL] (7.56931109,3.85000000) circle[radius=0.52000000];
\node[font=\small] at (7.56931109,3.85000000) {$\mathsf{L}$};
\node[anchor=west] at (8.31931109,3.85000000) {$1$};
\draw[disk,typeM] (7.56931109,2.15000000) circle[radius=0.43383914];
\node[font=\small] at (7.56931109,2.15000000) {$\mathsf{M}$};
\node[anchor=west] at (8.31931109,2.15000000) {$r$};
\draw[disk,typeS] (7.56931109,0.62000000) circle[radius=0.33854610];
\node[font=\small] at (7.56931109,0.62000000) {$\mathsf{S}$};
\node[anchor=west] at (8.31931109,0.62000000) {$s$};
\node[panel] at (8.06931109,-0.65000000) {Radius ratio $s$};
\node[annotation] at (8.06931109,-1.12000000) {$4S+4M+4L$
};
\end{tikzpicture}
\caption{A portion of the reference packing~53 of Fernique, Hashemi, and Sizova~\cite{fhs}, redrawn to scale; compare also~\cite[Fig.~3]{cz}. The rectangle is a period cell with four disks of each radius. The segments join centers of tangent disks, and $\mathbf u,\mathbf v$ are translation periods. In this packing the labels $S,M,L$ indicate degrees $5,6,7$ and correspond to radii $s,r,1$, respectively.}\label{fig:reference-packing}
\end{figure}


==> figures/02_angles-flower.tikz <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small]
\draw[disk,typeL] (1.40000000,1.00000000) circle[radius=1.22000000];
\draw[disk,typeS] (3.49840000,1.00000000) circle[radius=0.87840000];
\draw[disk,typeM] (2.79874419,2.84841519) circle[radius=1.09800000];
\draw[edge] (1.40000000,1.00000000) -- (3.49840000,1.00000000);
\draw[edge] (1.40000000,1.00000000) -- (2.79874419,2.84841519);
\draw[edge] (3.49840000,1.00000000) -- (2.79874419,2.84841519);
\draw[figureaccent,line width=.8pt] (1.93000000,1.00000000) arc[start angle=0,end angle=52.884253,radius=.53];
\node[font=\footnotesize,fill=white,inner sep=1pt] at (0.82000000,1.89000000) {$T(a,b,c)$};
\draw[draw=figureaccent,line width=.45pt,-{Stealth[length=1.4mm]}] (1.30000000,1.72000000) -- (1.90141538,1.24936443);
\node[font=\small] at (0.77000000,0.60000000) {$a$};
\node[font=\small] at (3.74840000,0.60000000) {$b$};
\node[font=\small] at (2.79874419,3.36841519) {$c$};
\node[font=\footnotesize,fill=white,inner sep=1pt] at (2.44920000,0.80000000) {$a+b$};
\node[font=\footnotesize,fill=white,inner sep=1pt] at (1.84937209,2.07420759) {$a+c$};
\node[font=\footnotesize,fill=white,inner sep=1pt] at (3.40857209,2.05420759) {$b+c$};
\node[panel] at (2.45000000,-0.75000000) {(a) A triangle of centers};
\draw[disk,fill=black!4] (9.30000000,1.65000000) circle[radius=0.52597621];
\draw[disk,fill=black!4] (9.30000000,2.92597621) circle[radius=0.75000000];
\draw[disk,fill=black!4] (8.08647451,2.04429833) circle[radius=0.75000000];
\draw[disk,fill=black!4] (8.55000000,0.61771356) circle[radius=0.75000000];
\draw[disk,fill=black!4] (10.05000000,0.61771356) circle[radius=0.75000000];
\draw[disk,fill=black!4] (10.51352549,2.04429833) circle[radius=0.75000000];
\draw[contact] (9.30000000,1.65000000) -- (9.30000000,2.92597621);
\draw[contact] (9.30000000,2.92597621) -- (8.08647451,2.04429833);
\draw[contact] (9.30000000,1.65000000) -- (8.08647451,2.04429833);
\draw[contact] (8.08647451,2.04429833) -- (8.55000000,0.61771356);
\draw[contact] (9.30000000,1.65000000) -- (8.55000000,0.61771356);
\draw[contact] (8.55000000,0.61771356) -- (10.05000000,0.61771356);
\draw[contact] (9.30000000,1.65000000) -- (10.05000000,0.61771356);
\draw[contact] (10.05000000,0.61771356) -- (10.51352549,2.04429833);
\draw[contact] (9.30000000,1.65000000) -- (10.51352549,2.04429833);
\draw[contact] (10.51352549,2.04429833) -- (9.30000000,2.92597621);
\node[font=\small,fill=white,inner sep=1pt] at (9.30000000,1.65000000) {$v$};
\node[font=\small,fill=white,inner sep=1pt] at (9.30000000,2.92597621) {$v_1$};
\node[font=\small,fill=white,inner sep=1pt] at (8.08647451,2.04429833) {$v_2$};
\node[font=\small,fill=white,inner sep=1pt] at (8.55000000,0.61771356) {$v_3$};
\node[font=\small,fill=white,inner sep=1pt] at (10.05000000,0.61771356) {$v_4$};
\node[font=\small,fill=white,inner sep=1pt] at (10.51352549,2.04429833) {$v_5$};
\node[panel] at (9.30000000,-0.75000000) {(b) A complete flower};
\node[annotation] at (9.30000000,-1.20000000) {$\sum_i T(r_v,r_{v_i},r_{v_{i+1}})=2\pi$};
\end{tikzpicture}
\caption{(a) Three mutually tangent disks give a triangle with side lengths $a+b,a+c,b+c$ and angle $T(a,b,c)$ at the first center. (b) The consecutive triangles in a complete flower fill one turn. The right-hand drawing is an illustrative five-flower; it does not specify the degrees of its neighboring vertices.}\label{fig:angles-flower}
\end{figure}


==> figures/04_pairing.tikz <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small]
\draw[disk,typeL] (-0.88000000,0.00000000) circle[radius=0.88000000];
\draw[disk,typeL] (0.88000000,0.00000000) circle[radius=0.88000000];
\draw[disk,typeS] (0.00000000,1.15610926) circle[radius=0.57292416];
\draw[disk,typeS] (0.00000000,-1.15610926) circle[radius=0.57292416];
\draw[strongedge] (-0.88000000,0.00000000) -- (0.88000000,0.00000000);
\draw[contact] (-0.88000000,0.00000000) -- (0.00000000,1.15610926);
\draw[contact] (0.88000000,0.00000000) -- (0.00000000,1.15610926);
\draw[contact] (-0.88000000,0.00000000) -- (0.00000000,-1.15610926);
\draw[contact] (0.88000000,0.00000000) -- (0.00000000,-1.15610926);
\node[font=\small,fill=white,inner sep=1pt] at (-0.88000000,0.00000000) {$a:L$};
\node[font=\small,fill=white,inner sep=1pt] at (0.88000000,0.00000000) {$b:L$};
\node[font=\small,fill=white,inner sep=1pt] at (0.00000000,1.15610926) {$S$};
\node[font=\small,fill=white,inner sep=1pt] at (0.00000000,-1.15610926) {$S'$};
\node[panel] at (0.00000000,-2.15000000) {(a) The two incident faces};
\draw[twoway] (1.93,1.156109) .. controls (2.70,.7) and (2.70,-.7) .. (1.93,-1.156109);
\node[font=\footnotesize,rotate=90] at (3.00000000,0.00000000) {pairing};
\draw[edge] (7.30000000,0.00000000) -- (6.44771138,1.17307464);
\draw[edge] (6.44771138,1.17307464) -- (8.15228862,1.17307464);
\draw[edge] (7.30000000,0.00000000) -- (8.15228862,1.17307464);
\draw[edge] (8.15228862,1.17307464) -- (8.67903195,-0.44807464);
\draw[edge] (7.30000000,0.00000000) -- (8.67903195,-0.44807464);
\draw[edge] (8.67903195,-0.44807464) -- (7.30000000,-1.45000000);
\draw[edge] (7.30000000,0.00000000) -- (7.30000000,-1.45000000);
\draw[edge] (7.30000000,-1.45000000) -- (5.92096805,-0.44807464);
\draw[edge] (7.30000000,0.00000000) -- (5.92096805,-0.44807464);
\draw[edge] (5.92096805,-0.44807464) -- (6.44771138,1.17307464);
\node[vertex,typeL,minimum size=5.8mm] at (6.44771138,1.17307464) {$\mathsf{L}$};
\node[vertex,typeL,minimum size=5.8mm] at (8.15228862,1.17307464) {$\mathsf{L}$};
\node[vertex,typeM,minimum size=5.8mm] at (8.67903195,-0.44807464) {$\mathsf{M}$};
\node[vertex,typeL,minimum size=5.8mm] at (7.30000000,-1.45000000) {$\mathsf{L}$};
\node[vertex,typeM,minimum size=5.8mm] at (5.92096805,-0.44807464) {$\mathsf{M}$};
\node[vertex,typeS,minimum size=5.8mm] at (7.30000000,0.00000000) {$\mathsf{S}$};
\draw[strongedge] (6.44771138,1.17307464) -- (8.15228862,1.17307464);
\node[panel] at (7.30000000,-2.15000000) {(b) The unique consecutive $LL$ pair};
\end{tikzpicture}
\caption{The pairing of degree-five vertices. At each $S$, the word $LLMLM$ contains a unique consecutive $LL$ pair. Crossing its edge $ab$ gives the paired vertex $S^{\prime}$; crossing back returns $S$. Panel (a) uses the reference radii to display the two triangular faces, with the other neighbors omitted. Panel (b) records only incidences: equal-sized vertex markers do not represent equal disk radii.}\label{fig:pairing}
\end{figure}


==> figures/05_large-coronas.tikz <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small]
\draw[edge] (0.00000000,0.00000000) -- (0.00000000,1.50000000);
\draw[edge] (0.00000000,1.50000000) -- (1.17274722,0.93523470);
\draw[strongedge] (0.00000000,0.00000000) -- (1.17274722,0.93523470);
\draw[edge] (1.17274722,0.93523470) -- (1.46239187,-0.33378140);
\draw[edge] (0.00000000,0.00000000) -- (1.46239187,-0.33378140);
\draw[edge] (1.46239187,-0.33378140) -- (0.65082561,-1.35145330);
\draw[edge] (0.00000000,0.00000000) -- (0.65082561,-1.35145330);
\draw[edge] (0.65082561,-1.35145330) -- (-0.65082561,-1.35145330);
\draw[edge] (0.00000000,0.00000000) -- (-0.65082561,-1.35145330);
\draw[edge] (-0.65082561,-1.35145330) -- (-1.46239187,-0.33378140);
\draw[edge] (0.00000000,0.00000000) -- (-1.46239187,-0.33378140);
\draw[edge] (-1.46239187,-0.33378140) -- (-1.17274722,0.93523470);
\draw[edge] (0.00000000,0.00000000) -- (-1.17274722,0.93523470);
\draw[edge] (-1.17274722,0.93523470) -- (0.00000000,1.50000000);
\node[vertex,typeS,minimum size=5.8mm] at (0.00000000,1.50000000) {$\mathsf{S}$};
\node[vertex,typeL,minimum size=5.8mm] at (1.17274722,0.93523470) {$\mathsf{L}$};
\node[vertex,typeS,minimum size=5.8mm] at (1.46239187,-0.33378140) {$\mathsf{S}$};
\node[vertex,typeM,minimum size=5.8mm] at (0.65082561,-1.35145330) {$\mathsf{M}$};
\node[vertex,typeS,minimum size=5.8mm] at (-0.65082561,-1.35145330) {$\mathsf{S}$};
\node[vertex,typeM,minimum size=5.8mm] at (-1.46239187,-0.33378140) {$\mathsf{M}$};
\node[vertex,typeM,minimum size=5.8mm] at (-1.17274722,0.93523470) {$\mathsf{M}$};
\node[vertex,typeL,minimum size=5.8mm] at (0.00000000,0.00000000) {$\mathsf{L}$};
\draw[draw=black!45,densely dotted] (0.00000000,1.98000000) arc[start angle=90,end angle=-12.857142857,radius=1.98];
\node[font=\footnotesize,fill=white,inner sep=1pt] at (1.67311937,1.33426818) {1};
\draw[draw=black!45,densely dotted] (1.93035727,-0.44059145) arc[start angle=-12.857142857,end angle=-115.714285714,radius=1.98];
\node[font=\footnotesize,fill=white,inner sep=1pt] at (0.92851120,-1.92807338) {1};
\draw[draw=black!45,densely dotted] (-0.85908980,-1.78391836) arc[start angle=-115.714285714,end angle=-270,radius=1.98];
\node[font=\footnotesize,fill=white,inner sep=1pt] at (-2.08634573,0.47619480) {2};
\node[panel] at (0.00000000,-2.62000000) {$\word{SLSMSMM}$};
\node[annotation] at (0.00000000,-3.05000000) {$A_v(\boldsymbol\rho)=2\pi$};
\node[panel] at (0.00000000,2.65000000) {(a) Ideal};
\draw[edge] (6.80000000,0.00000000) -- (6.80000000,1.50000000);
\draw[edge] (6.80000000,1.50000000) -- (7.97274722,0.93523470);
\draw[edge] (6.80000000,0.00000000) -- (7.97274722,0.93523470);
\draw[edge] (7.97274722,0.93523470) -- (8.26239187,-0.33378140);
\draw[edge] (6.80000000,0.00000000) -- (8.26239187,-0.33378140);
\draw[edge] (8.26239187,-0.33378140) -- (7.45082561,-1.35145330);
\draw[edge] (6.80000000,0.00000000) -- (7.45082561,-1.35145330);
\draw[edge] (7.45082561,-1.35145330) -- (6.14917439,-1.35145330);
\draw[edge] (6.80000000,0.00000000) -- (6.14917439,-1.35145330);
\draw[edge] (6.14917439,-1.35145330) -- (5.33760813,-0.33378140);
\draw[edge] (6.80000000,0.00000000) -- (5.33760813,-0.33378140);
\draw[edge] (5.33760813,-0.33378140) -- (5.62725278,0.93523470);
\draw[edge] (6.80000000,0.00000000) -- (5.62725278,0.93523470);
\draw[edge] (5.62725278,0.93523470) -- (6.80000000,1.50000000);
\node[vertex,typeS,minimum size=5.8mm] at (6.80000000,1.50000000) {$\mathsf{S}$};
\node[vertex,typeM,minimum size=5.8mm] at (7.97274722,0.93523470) {$\mathsf{M}$};
\node[vertex,typeS,minimum size=5.8mm] at (8.26239187,-0.33378140) {$\mathsf{S}$};
\node[vertex,typeM,minimum size=5.8mm] at (7.45082561,-1.35145330) {$\mathsf{M}$};
\node[vertex,typeS,minimum size=5.8mm] at (6.14917439,-1.35145330) {$\mathsf{S}$};
\node[vertex,typeM,minimum size=5.8mm] at (5.33760813,-0.33378140) {$\mathsf{M}$};
\node[vertex,typeM,minimum size=5.8mm] at (5.62725278,0.93523470) {$\mathsf{M}$};
\node[vertex,typeL,minimum size=5.8mm] at (6.80000000,0.00000000) {$\mathsf{L}$};
\draw[draw=black!45,densely dotted] (6.80000000,1.98000000) arc[start angle=90,end angle=-12.857142857,radius=1.98];
\node[font=\footnotesize,fill=white,inner sep=1pt] at (8.47311937,1.33426818) {1};
\draw[draw=black!45,densely dotted] (8.73035727,-0.44059145) arc[start angle=-12.857142857,end angle=-115.714285714,radius=1.98];
\node[font=\footnotesize,fill=white,inner sep=1pt] at (7.72851120,-1.92807338) {1};
\draw[draw=black!45,densely dotted] (5.94091020,-1.78391836) arc[start angle=-115.714285714,end angle=-270,radius=1.98];
\node[font=\footnotesize,fill=white,inner sep=1pt] at (4.71365427,0.47619480) {2};
\node[panel] at (6.80000000,-2.62000000) {$\word{SMSMSMM}$};
\node[annotation] at (6.80000000,-3.05000000) {$A_v(\boldsymbol\rho)<2\pi$};
\node[panel] at (6.80000000,2.65000000) {(b) Exceptional};
\end{tikzpicture}
\caption{The two possibilities in Lemma~\ref{lem:saturated}. Three independent $S$ neighbors leave gaps of lengths $1,1,2$, indicated outside the cycles. In the ideal word one singleton gap contains $L$, and the heavy radial edge is paired. In the exceptional word both singleton gaps contain $M$. The ideal word has reference angle sum $2\pi$ by Lemma~\ref{lem:reference-flat}; replacing its singleton $L$ by $M$ strictly lowers that sum. The exceptional word is excluded in Section~\ref{sec:exceptional}. These are combinatorial diagrams, not disk realizations of the exceptional word.}\label{fig:large-coronas}
\end{figure}


==> figures/08_reference-flowers.tikz <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small]
\draw[disk,typeS] (0.00000000,0.00000000) circle[radius=0.42969312];
\draw[disk,typeL] (0.64050555,0.88158025) circle[radius=0.66000000];
\draw[disk,typeL] (-0.67916639,0.85215264) circle[radius=0.66000000];
\draw[disk,typeM] (-0.92170333,-0.33394595) circle[radius=0.55064199];
\draw[disk,typeL] (0.02429324,-1.08942230) circle[radius=0.66000000];
\draw[disk,typeM] (0.93567319,-0.29252795) circle[radius=0.55064199];
\draw[contact] (0.00000000,0.00000000) -- (0.64050555,0.88158025);
\draw[contact] (0.64050555,0.88158025) -- (-0.67916639,0.85215264);
\draw[contact] (0.00000000,0.00000000) -- (-0.67916639,0.85215264);
\draw[contact] (-0.67916639,0.85215264) -- (-0.92170333,-0.33394595);
\draw[contact] (0.00000000,0.00000000) -- (-0.92170333,-0.33394595);
\draw[contact] (-0.92170333,-0.33394595) -- (0.02429324,-1.08942230);
\draw[contact] (0.00000000,0.00000000) -- (0.02429324,-1.08942230);
\draw[contact] (0.02429324,-1.08942230) -- (0.93567319,-0.29252795);
\draw[contact] (0.00000000,0.00000000) -- (0.93567319,-0.29252795);
\draw[contact] (0.93567319,-0.29252795) -- (0.64050555,0.88158025);
\node[font=\small,fill=white,fill opacity=.83,text opacity=1,inner sep=1pt] at (0.00000000,0.00000000) {$\mathsf{S}$};
\node[font=\small,fill=white,fill opacity=.83,text opacity=1,inner sep=1pt] at (0.64050555,0.88158025) {$\mathsf{L}$};
\node[font=\small,fill=white,fill opacity=.83,text opacity=1,inner sep=1pt] at (-0.67916639,0.85215264) {$\mathsf{L}$};
\node[font=\small,fill=white,fill opacity=.83,text opacity=1,inner sep=1pt] at (-0.92170333,-0.33394595) {$\mathsf{M}$};
\node[font=\small,fill=white,fill opacity=.83,text opacity=1,inner sep=1pt] at (0.02429324,-1.08942230) {$\mathsf{L}$};
\node[font=\small,fill=white,fill opacity=.83,text opacity=1,inner sep=1pt] at (0.93567319,-0.29252795) {$\mathsf{M}$};
\node[panel] at (0.00000000,-2.37000000) {$d(v)=5,\quad\rho_v=s$};
\node[annotation] at (0.00000000,-2.82000000) {$\word{LLMLM}$};
\draw[disk,typeM] (4.90000000,0.00000000) circle[radius=0.55064199];
\draw[disk,typeL] (4.90000000,1.21064199) circle[radius=0.66000000];
\draw[disk,typeM] (3.91922306,0.50090217) circle[radius=0.55064199];
\draw[disk,typeL] (3.91922306,-0.70973982) circle[radius=0.66000000];
\draw[disk,typeS] (4.97552683,-0.97742142) circle[radius=0.42969312];
\draw[disk,typeL] (5.97816855,-0.55064199) circle[radius=0.66000000];
\draw[disk,typeS] (5.73611571,0.51182755) circle[radius=0.42969312];
\draw[contact] (4.90000000,0.00000000) -- (4.90000000,1.21064199);
\draw[contact] (4.90000000,1.21064199) -- (3.91922306,0.50090217);
\draw[contact] (4.90000000,0.00000000) -- (3.91922306,0.50090217);
\draw[contact] (3.91922306,0.50090217) -- (3.91922306,-0.70973982);
\draw[contact] (4.90000000,0.00000000) -- (3.91922306,-0.70973982);
\draw[contact] (3.91922306,-0.70973982) -- (4.97552683,-0.97742142);
\draw[contact] (4.90000000,0.00000000) -- (4.97552683,-0.97742142);
\draw[contact] (4.97552683,-0.97742142) -- (5.97816855,-0.55064199);
\draw[contact] (4.90000000,0.00000000) -- (5.97816855,-0.55064199);
\draw[contact] (5.97816855,-0.55064199) -- (5.73611571,0.51182755);
\draw[contact] (4.90000000,0.00000000) -- (5.73611571,0.51182755);
\draw[contact] (5.73611571,0.51182755) -- (4.90000000,1.21064199);
\node[font=\small,fill=white,fill opacity=.83,text opacity=1,inner sep=1pt] at (4.90000000,0.00000000) {$\mathsf{M}$};
\node[font=\small,fill=white,fill opacity=.83,text opacity=1,inner sep=1pt] at (4.90000000,1.21064199) {$\mathsf{L}$};
\node[font=\small,fill=white,fill opacity=.83,text opacity=1,inner sep=1pt] at (3.91922306,0.50090217) {$\mathsf{M}$};
\node[font=\small,fill=white,fill opacity=.83,text opacity=1,inner sep=1pt] at (3.91922306,-0.70973982) {$\mathsf{L}$};
\node[font=\small,fill=white,fill opacity=.83,text opacity=1,inner sep=1pt] at (4.97552683,-0.97742142) {$\mathsf{S}$};
\node[font=\small,fill=white,fill opacity=.83,text opacity=1,inner sep=1pt] at (5.97816855,-0.55064199) {$\mathsf{L}$};
\node[font=\small,fill=white,fill opacity=.83,text opacity=1,inner sep=1pt] at (5.73611571,0.51182755) {$\mathsf{S}$};
\node[panel] at (4.90000000,-2.37000000) {$d(v)=6,\quad\rho_v=r$};
\node[annotation] at (4.90000000,-2.82000000) {$\word{LMLSLS}$};
\draw[disk,typeL] (9.80000000,0.00000000) circle[radius=0.66000000];
\draw[disk,typeS] (9.80000000,1.08969312) circle[radius=0.42969312];
\draw[disk,typeL] (8.74966010,0.79949114) circle[radius=0.66000000];
\draw[disk,typeS] (8.74966010,-0.29020198) circle[radius=0.42969312];
\draw[disk,typeM] (9.29904525,-1.10213355) circle[radius=0.55064199];
\draw[disk,typeS] (10.27201136,-0.98215904) circle[radius=0.42969312];
\draw[disk,typeM] (10.97354664,-0.29739252) circle[radius=0.55064199];
\draw[disk,typeM] (10.72891913,0.77637830) circle[radius=0.55064199];
\draw[contact] (9.80000000,0.00000000) -- (9.80000000,1.08969312);
\draw[contact] (9.80000000,1.08969312) -- (8.74966010,0.79949114);
\draw[contact] (9.80000000,0.00000000) -- (8.74966010,0.79949114);
\draw[contact] (8.74966010,0.79949114) -- (8.74966010,-0.29020198);
\draw[contact] (9.80000000,0.00000000) -- (8.74966010,-0.29020198);
\draw[contact] (8.74966010,-0.29020198) -- (9.29904525,-1.10213355);
\draw[contact] (9.80000000,0.00000000) -- (9.29904525,-1.10213355);
\draw[contact] (9.29904525,-1.10213355) -- (10.27201136,-0.98215904);
\draw[contact] (9.80000000,0.00000000) -- (10.27201136,-0.98215904);
\draw[contact] (10.27201136,-0.98215904) -- (10.97354664,-0.29739252);
\draw[contact] (9.80000000,0.00000000) -- (10.97354664,-0.29739252);
\draw[contact] (10.97354664,-0.29739252) -- (10.72891913,0.77637830);
\draw[contact] (9.80000000,0.00000000) -- (10.72891913,0.77637830);
\draw[contact] (10.72891913,0.77637830) -- (9.80000000,1.08969312);
\node[font=\small,fill=white,fill opacity=.83,text opacity=1,inner sep=1pt] at (9.80000000,0.00000000) {$\mathsf{L}$};
\node[font=\small,fill=white,fill opacity=.83,text opacity=1,inner sep=1pt] at (9.80000000,1.08969312) {$\mathsf{S}$};
\node[font=\small,fill=white,fill opacity=.83,text opacity=1,inner sep=1pt] at (8.74966010,0.79949114) {$\mathsf{L}$};
\node[font=\small,fill=white,fill opacity=.83,text opacity=1,inner sep=1pt] at (8.74966010,-0.29020198) {$\mathsf{S}$};
\node[font=\small,fill=white,fill opacity=.83,text opacity=1,inner sep=1pt] at (9.29904525,-1.10213355) {$\mathsf{M}$};
\node[font=\small,fill=white,fill opacity=.83,text opacity=1,inner sep=1pt] at (10.27201136,-0.98215904) {$\mathsf{S}$};
\node[font=\small,fill=white,fill opacity=.83,text opacity=1,inner sep=1pt] at (10.97354664,-0.29739252) {$\mathsf{M}$};
\node[font=\small,fill=white,fill opacity=.83,text opacity=1,inner sep=1pt] at (10.72891913,0.77637830) {$\mathsf{M}$};
\node[panel] at (9.80000000,-2.37000000) {$d(v)=7,\quad\rho_v=1$};
\node[annotation] at (9.80000000,-2.82000000) {$\word{SLSMSMM}$};
\end{tikzpicture}
\caption{The three reference flowers, drawn at a common scale with radii $s,r,1$. In each panel $v$ is the central vertex; the neighbor labels are their degree types in the reference packing. Each flower closes with angle sum $2\pi$. Lemma~\ref{lem:reference-flat} uses only these local words and their angle identities, not a classification of the full triangulation.}\label{fig:reference-flowers}
\end{figure}


==> figures/12_verification-wheel.tikz <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small]
\draw[edge] (0.00000000,0.00000000) -- (0.00000000,1.25000000);
\draw[edge] (0.00000000,1.25000000) -- (-1.18882065,0.38627124);
\draw[edge] (0.00000000,1.25000000) -- (-1.31663897,1.81219807);
\draw[edge] (0.00000000,1.25000000) -- (1.31663897,1.81219807);
\draw[edge] (-1.31663897,1.81219807) -- (-0.53433305,2.51383933);
\draw[edge] (-0.53433305,2.51383933) -- (0.53433305,2.51383933);
\draw[edge] (0.53433305,2.51383933) -- (1.31663897,1.81219807);
\draw[edge] (0.00000000,1.25000000) -- (-0.53433305,2.51383933);
\draw[edge] (0.00000000,1.25000000) -- (0.53433305,2.51383933);
\draw[edge] (0.00000000,0.00000000) -- (-1.18882065,0.38627124);
\draw[edge] (-1.18882065,0.38627124) -- (-0.73473157,-1.01127124);
\draw[edge] (-1.18882065,0.38627124) -- (-2.13036660,-0.69219807);
\draw[edge] (-1.18882065,0.38627124) -- (-1.31663897,1.81219807);
\draw[edge] (-2.13036660,-0.69219807) -- (-2.44421525,0.79417368);
\draw[edge] (-2.44421525,0.79417368) -- (-1.31663897,1.81219807);
\draw[edge] (-1.18882065,0.38627124) -- (-2.44421525,0.79417368);
\draw[edge] (0.00000000,0.00000000) -- (-0.73473157,-1.01127124);
\draw[edge] (-0.73473157,-1.01127124) -- (0.73473157,-1.01127124);
\draw[edge] (-0.73473157,-1.01127124) -- (-0.00000000,-2.24000000);
\draw[edge] (-0.73473157,-1.01127124) -- (-2.13036660,-0.69219807);
\draw[edge] (-0.00000000,-2.24000000) -- (-1.04531317,-2.34781183);
\draw[edge] (-1.04531317,-2.34781183) -- (-1.90988220,-1.71966566);
\draw[edge] (-1.90988220,-1.71966566) -- (-2.13036660,-0.69219807);
\draw[edge] (-0.73473157,-1.01127124) -- (-1.04531317,-2.34781183);
\draw[edge] (-0.73473157,-1.01127124) -- (-1.90988220,-1.71966566);
\draw[edge] (0.00000000,0.00000000) -- (0.73473157,-1.01127124);
\draw[edge] (0.73473157,-1.01127124) -- (1.18882065,0.38627124);
\draw[edge] (0.73473157,-1.01127124) -- (2.13036660,-0.69219807);
\draw[edge] (0.73473157,-1.01127124) -- (-0.00000000,-2.24000000);
\draw[edge] (2.13036660,-0.69219807) -- (1.90988220,-1.71966566);
\draw[edge] (1.90988220,-1.71966566) -- (1.04531317,-2.34781183);
\draw[edge] (1.04531317,-2.34781183) -- (-0.00000000,-2.24000000);
\draw[edge] (0.73473157,-1.01127124) -- (1.90988220,-1.71966566);
\draw[edge] (0.73473157,-1.01127124) -- (1.04531317,-2.34781183);
\draw[edge] (0.00000000,0.00000000) -- (1.18882065,0.38627124);
\draw[edge] (1.18882065,0.38627124) -- (0.00000000,1.25000000);
\draw[edge] (1.18882065,0.38627124) -- (1.31663897,1.81219807);
\draw[edge] (1.18882065,0.38627124) -- (2.13036660,-0.69219807);
\draw[edge] (1.31663897,1.81219807) -- (2.44421525,0.79417368);
\draw[edge] (2.44421525,0.79417368) -- (2.13036660,-0.69219807);
\draw[edge] (1.18882065,0.38627124) -- (2.44421525,0.79417368);
\node[vertex,minimum size=6.8mm,typeL] at (0.00000000,1.25000000) {$v_0$};
\node[vertex,minimum size=6.8mm,typeM] at (-1.18882065,0.38627124) {$v_1$};
\node[vertex,minimum size=6.8mm,typeL] at (-0.73473157,-1.01127124) {$v_2$};
\node[vertex,minimum size=6.8mm,typeL] at (0.73473157,-1.01127124) {$v_3$};
\node[vertex,minimum size=6.8mm,typeM] at (1.18882065,0.38627124) {$v_4$};
\node[vertex,minimum size=6.8mm] at (-1.31663897,1.81219807) {$w_0$};
\node[vertex,minimum size=6.8mm] at (-2.13036660,-0.69219807) {$w_1$};
\node[vertex,minimum size=6.8mm] at (-0.00000000,-2.24000000) {$w_2$};
\node[vertex,minimum size=6.8mm] at (2.13036660,-0.69219807) {$w_3$};
\node[vertex,minimum size=6.8mm] at (1.31663897,1.81219807) {$w_4$};
\node[circle,fill=black,inner sep=0pt,minimum size=2.1mm] at (-0.53433305,2.51383933) {};
\node[font=\footnotesize] at (-0.62165596,2.92466133) {$e_{0,1}$};
\node[circle,fill=black,inner sep=0pt,minimum size=2.1mm] at (0.53433305,2.51383933) {};
\node[font=\footnotesize] at (0.62165596,2.92466133) {$e_{0,2}$};
\node[circle,fill=black,inner sep=0pt,minimum size=2.1mm] at (-2.44421525,0.79417368) {};
\node[font=\footnotesize] at (-2.84365898,0.92396081) {$e_{1,1}$};
\node[circle,fill=black,inner sep=0pt,minimum size=2.1mm] at (-1.04531317,-2.34781183) {};
\node[font=\footnotesize] at (-1.21614256,-2.73150092) {$e_{2,1}$};
\node[circle,fill=black,inner sep=0pt,minimum size=2.1mm] at (-1.90988220,-1.71966566) {};
\node[font=\footnotesize] at (-2.22200303,-2.00070051) {$e_{2,2}$};
\node[circle,fill=black,inner sep=0pt,minimum size=2.1mm] at (1.90988220,-1.71966566) {};
\node[font=\footnotesize] at (2.22200303,-2.00070051) {$e_{3,1}$};
\node[circle,fill=black,inner sep=0pt,minimum size=2.1mm] at (1.04531317,-2.34781183) {};
\node[font=\footnotesize] at (1.21614256,-2.73150092) {$e_{3,2}$};
\node[circle,fill=black,inner sep=0pt,minimum size=2.1mm] at (2.44421525,0.79417368) {};
\node[font=\footnotesize] at (2.84365898,0.92396081) {$e_{4,1}$};
\node[vertex,typeS,minimum size=6.8mm] at (0.00000000,0.00000000) {$A$};
\node[panel] at (0.00000000,-3.52000000) {(a) A labeled wheel and its first extensions};
\draw[edge] (7.25000000,0.35000000) -- (5.15000000,1.85000000);
\draw[edge] (7.25000000,0.35000000) -- (6.43000000,2.55000000);
\draw[edge] (7.25000000,0.35000000) -- (8.07000000,2.55000000);
\draw[edge] (7.25000000,0.35000000) -- (9.35000000,1.85000000);
\draw[edge] (5.15000000,1.85000000) -- (6.43000000,2.55000000);
\draw[edge] (6.43000000,2.55000000) -- (8.07000000,2.55000000);
\draw[edge] (8.07000000,2.55000000) -- (9.35000000,1.85000000);
\node[font=\footnotesize,fill=white,draw=black!70,rounded corners=1pt,inner sep=3pt] at (5.15000000,1.85000000) {$e_{i,1}$};
\node[font=\footnotesize,fill=white,draw=black!70,rounded corners=1pt,inner sep=3pt] at (6.43000000,2.55000000) {$v_i$};
\node[font=\footnotesize,fill=white,draw=black!70,rounded corners=1pt,inner sep=3pt] at (8.07000000,2.55000000) {$v_{i+1}$};
\node[font=\footnotesize,fill=white,draw=black!70,rounded corners=1pt,inner sep=3pt] at (9.35000000,1.85000000) {$e_{i+1,\mathrm{last}}$};
\node[vertex,minimum size=8mm] at (7.25000000,0.35000000) {$w_i$};
\draw[draw=black!45,densely dashed] (5.15000000,1.85000000) .. controls (4.25000000,-1.05000000) and (10.25000000,-1.05000000) .. (9.35000000,1.85000000);
\node[annotation] at (7.25000000,-0.87000000) {unknown remainder of the flower};
\node[panel] at (7.25000000,-3.52000000) {(b) A known consecutive path};
\end{tikzpicture}
\caption{The local incidence data used in Appendix~\ref{app:patches}. Panel (a) displays one of the sixteen degree assignments, with $(d(v_0),\ldots,d(v_4))=(7,6,7,7,6)$; the extra vertices complete each $v_i$-flower. Panel (b) isolates the known four-entry path at $w_i$. These are labeled combinatorial diagrams. Exterior labels are kept independent in the exclusion problem even when some of them could denote the same disk in a global packing; the drawing does not impose a simple outer boundary.}\label{fig:verification-wheel}
\end{figure}


==> figures/13_exceptional-initial.tikz <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small]
\tikzset{pn/.style={circle,draw=black!80,fill=white,inner sep=0pt,minimum size=4.8mm,font=\scriptsize,line width=.45pt}}
\coordinate (p8) at (-1.1267656,3.2608127);
\coordinate (p15) at (-2.7108240,2.1339947);
\coordinate (p9) at (-3.4342149,0.3296485);
\coordinate (p10) at (-3.0672669,-1.5793588);
\coordinate (p16) at (-1.7264833,-2.9869308);
\coordinate (p11) at (0.1624466,-3.4461734);
\coordinate (p12) at (1.9998007,-2.8112803);
\coordinate (p17) at (3.2022323,-1.2838256);
\coordinate (p13) at (3.3879778,0.6512347);
\coordinate (p18) at (2.4980642,2.3795326);
\coordinate (p14) at (0.8150329,3.3523456);
\coordinate (p0) at (-0.1275678,-0.0245210);
\coordinate (p1) at (-0.1275678,1.8064192);
\coordinate (p2) at (-1.5610904,1.1921245);
\coordinate (p3) at (-1.8396026,-0.3536071);
\coordinate (p4) at (-1.0078731,-1.6859289);
\coordinate (p5) at (0.5512356,-1.7249821);
\coordinate (p6) at (1.7293717,-0.6570067);
\coordinate (p7) at (1.3625518,1.2513341);
\draw[edge] (p0) -- (p1);
\draw[edge] (p0) -- (p2);
\draw[edge] (p0) -- (p3);
\draw[edge] (p0) -- (p4);
\draw[edge] (p0) -- (p5);
\draw[edge] (p0) -- (p6);
\draw[edge] (p0) -- (p7);
\draw[edge] (p1) -- (p2);
\draw[edge] (p1) -- (p7);
\draw[edge] (p1) -- (p8);
\draw[edge] (p1) -- (p14);
\draw[edge] (p2) -- (p3);
\draw[edge] (p2) -- (p8);
\draw[edge] (p2) -- (p9);
\draw[edge] (p2) -- (p15);
\draw[edge] (p3) -- (p4);
\draw[edge] (p3) -- (p9);
\draw[edge] (p3) -- (p10);
\draw[edge] (p4) -- (p5);
\draw[edge] (p4) -- (p10);
\draw[edge] (p4) -- (p11);
\draw[edge] (p4) -- (p16);
\draw[edge] (p5) -- (p6);
\draw[edge] (p5) -- (p11);
\draw[edge] (p5) -- (p12);
\draw[edge] (p6) -- (p7);
\draw[edge] (p6) -- (p12);
\draw[edge] (p6) -- (p13);
\draw[edge] (p6) -- (p17);
\draw[edge] (p7) -- (p13);
\draw[edge] (p7) -- (p14);
\draw[edge] (p7) -- (p18);
\draw[strongedge] (p8) -- (p14);
\draw[edge] (p8) -- (p15);
\draw[strongedge] (p9) -- (p10);
\draw[edge] (p9) -- (p15);
\draw[edge] (p10) -- (p16);
\draw[strongedge] (p11) -- (p12);
\draw[edge] (p11) -- (p16);
\draw[edge] (p12) -- (p17);
\draw[edge] (p13) -- (p17);
\draw[edge] (p13) -- (p18);
\draw[edge] (p14) -- (p18);
\node[pn,typeL] at (p0) {0};
\node[pn,typeS] at (p1) {1};
\node[pn,typeM] at (p2) {2};
\node[pn,typeS] at (p3) {3};
\node[pn,typeM] at (p4) {4};
\node[pn,typeS] at (p5) {5};
\node[pn,typeM] at (p6) {6};
\node[pn,typeM] at (p7) {7};
\node[pn,typeL] at (p8) {8};
\node[pn,typeL] at (p9) {9};
\node[pn,typeL] at (p10) {10};
\node[pn,typeL] at (p11) {11};
\node[pn,typeL] at (p12) {12};
\node[pn] at (p13) {13};
\node[pn,typeL] at (p14) {14};
\node[pn] at (p15) {15};
\node[pn] at (p16) {16};
\node[pn] at (p17) {17};
\node[pn] at (p18) {18};
\end{tikzpicture}
\caption{The first eight completed flowers forced by an exceptional center $0$. The colors record the known degrees: $S$ (degree five), $M$ (degree six), and $L$ (degree seven). White vertices have no prescribed degree in this drawing. The heavy edges $8\,14$, $9\,10$, and $11\,12$ are the unique consecutive $LL$ edges in the flowers at $1,3,5$. The pairing rule forces a degree-five vertex on their other side. This is a combinatorial source disk, not a disk realization at the threshold $q_0$.}\label{fig:exceptional-initial}
\end{figure}


==> figures/14_exceptional-complete.tikz <==
\begin{figure}[p]
\centering
\begin{tikzpicture}[font=\small]
\tikzset{pn/.style={circle,draw=black!80,fill=white,inner sep=0pt,minimum size=4.8mm,font=\scriptsize,line width=.45pt}}
\coordinate (p13) at (5.4230370,1.1803260);
\coordinate (p18) at (4.7928739,2.7983673);
\coordinate (p32) at (3.6935509,4.1424849);
\coordinate (p33) at (2.2326774,5.0811073);
\coordinate (p34) at (0.5532539,5.5223555);
\coordinate (p20) at (-1.1803260,5.4230370);
\coordinate (p21) at (-2.7983673,4.7928739);
\coordinate (p15) at (-4.1424849,3.6935509);
\coordinate (p22) at (-5.0811073,2.2326774);
\coordinate (p23) at (-5.5223555,0.5532539);
\coordinate (p35) at (-5.4230370,-1.1803260);
\coordinate (p26) at (-4.7928739,-2.7983673);
\coordinate (p25) at (-3.6935509,-4.1424849);
\coordinate (p16) at (-2.2326774,-5.0811073);
\coordinate (p27) at (-0.5532539,-5.5223555);
\coordinate (p28) at (1.1803260,-5.4230370);
\coordinate (p36) at (2.7983673,-4.7928739);
\coordinate (p30) at (4.1424849,-3.6935509);
\coordinate (p31) at (5.0811073,-2.2326774);
\coordinate (p17) at (5.5223555,-0.5532539);
\coordinate (p0) at (0.5351482,0.1164752);
\coordinate (p1) at (0.5351482,2.0801272);
\coordinate (p2) at (-1.5606668,1.6426445);
\coordinate (p3) at (-1.6894896,-0.3677180);
\coordinate (p4) at (-0.7367882,-2.1426864);
\coordinate (p5) at (1.3512665,-1.6695484);
\coordinate (p6) at (3.1227405,-0.2801550);
\coordinate (p7) at (2.7238271,1.5526625);
\coordinate (p8) at (-0.9565821,3.6680198);
\coordinate (p9) at (-3.6457409,0.6654116);
\coordinate (p10) at (-3.0394004,-2.1204350);
\coordinate (p11) at (0.6544234,-3.7337848);
\coordinate (p12) at (3.1808086,-2.3075911);
\coordinate (p14) at (1.9340147,3.4208343);
\coordinate (p19) at (0.5166076,4.6230708);
\coordinate (p24) at (-4.4846815,-0.9760925);
\coordinate (p29) at (2.3912820,-3.9901676);
\fill[smallfill!40] (p8) -- (p14) -- (p19) -- cycle;
\fill[smallfill!40] (p8) -- (p19) -- (p20) -- cycle;
\fill[smallfill!40] (p9) -- (p10) -- (p24) -- cycle;
\fill[smallfill!40] (p9) -- (p23) -- (p24) -- cycle;
\fill[smallfill!40] (p10) -- (p24) -- (p26) -- cycle;
\fill[smallfill!40] (p11) -- (p12) -- (p29) -- cycle;
\fill[smallfill!40] (p11) -- (p28) -- (p29) -- cycle;
\fill[smallfill!40] (p12) -- (p29) -- (p30) -- cycle;
\fill[smallfill!40] (p14) -- (p19) -- (p33) -- cycle;
\fill[smallfill!40] (p19) -- (p20) -- (p34) -- cycle;
\fill[smallfill!40] (p19) -- (p33) -- (p34) -- cycle;
\fill[smallfill!40] (p23) -- (p24) -- (p35) -- cycle;
\fill[smallfill!40] (p24) -- (p26) -- (p35) -- cycle;
\fill[smallfill!40] (p28) -- (p29) -- (p36) -- cycle;
\fill[smallfill!40] (p29) -- (p30) -- (p36) -- cycle;
\draw[edge] (p0) -- (p1);
\draw[edge] (p0) -- (p2);
\draw[edge] (p0) -- (p3);
\draw[edge] (p0) -- (p4);
\draw[edge] (p0) -- (p5);
\draw[edge] (p0) -- (p6);
\draw[edge] (p0) -- (p7);
\draw[edge] (p1) -- (p2);
\draw[edge] (p1) -- (p7);
\draw[edge] (p1) -- (p8);
\draw[edge] (p1) -- (p14);
\draw[edge] (p2) -- (p3);
\draw[edge] (p2) -- (p8);
\draw[edge] (p2) -- (p9);
\draw[edge] (p2) -- (p15);
\draw[edge] (p3) -- (p4);
\draw[edge] (p3) -- (p9);
\draw[edge] (p3) -- (p10);
\draw[edge] (p4) -- (p5);
\draw[edge] (p4) -- (p10);
\draw[edge] (p4) -- (p11);
\draw[edge] (p4) -- (p16);
\draw[edge] (p5) -- (p6);
\draw[edge] (p5) -- (p11);
\draw[edge] (p5) -- (p12);
\draw[edge] (p6) -- (p7);
\draw[edge] (p6) -- (p12);
\draw[edge] (p6) -- (p13);
\draw[edge] (p6) -- (p17);
\draw[edge] (p7) -- (p13);
\draw[edge] (p7) -- (p14);
\draw[edge] (p7) -- (p18);
\draw[strongedge] (p8) -- (p14);
\draw[edge] (p8) -- (p15);
\draw[edge] (p8) -- (p19);
\draw[edge] (p8) -- (p20);
\draw[edge] (p8) -- (p21);
\draw[strongedge] (p9) -- (p10);
\draw[edge] (p9) -- (p15);
\draw[edge] (p9) -- (p22);
\draw[edge] (p9) -- (p23);
\draw[edge] (p9) -- (p24);
\draw[edge] (p10) -- (p16);
\draw[edge] (p10) -- (p24);
\draw[edge] (p10) -- (p25);
\draw[edge] (p10) -- (p26);
\draw[strongedge] (p11) -- (p12);
\draw[edge] (p11) -- (p16);
\draw[edge] (p11) -- (p27);
\draw[edge] (p11) -- (p28);
\draw[edge] (p11) -- (p29);
\draw[edge] (p12) -- (p17);
\draw[edge] (p12) -- (p29);
\draw[edge] (p12) -- (p30);
\draw[edge] (p12) -- (p31);
\draw[edge] (p13) -- (p17);
\draw[edge] (p13) -- (p18);
\draw[edge] (p14) -- (p18);
\draw[edge] (p14) -- (p19);
\draw[edge] (p14) -- (p32);
\draw[edge] (p14) -- (p33);
\draw[edge] (p15) -- (p21);
\draw[edge] (p15) -- (p22);
\draw[edge] (p16) -- (p25);
\draw[edge] (p16) -- (p27);
\draw[edge] (p17) -- (p31);
\draw[edge] (p18) -- (p32);
\draw[edge] (p19) -- (p20);
\draw[edge] (p19) -- (p33);
\draw[edge] (p19) -- (p34);
\draw[edge] (p20) -- (p21);
\draw[edge] (p20) -- (p34);
\draw[edge] (p22) -- (p23);
\draw[edge] (p23) -- (p24);
\draw[edge] (p23) -- (p35);
\draw[edge] (p24) -- (p26);
\draw[edge] (p24) -- (p35);
\draw[edge] (p25) -- (p26);
\draw[edge] (p26) -- (p35);
\draw[edge] (p27) -- (p28);
\draw[edge] (p28) -- (p29);
\draw[edge] (p28) -- (p36);
\draw[edge] (p29) -- (p30);
\draw[edge] (p29) -- (p36);
\draw[edge] (p30) -- (p31);
\draw[edge] (p30) -- (p36);
\draw[edge] (p32) -- (p33);
\draw[edge] (p33) -- (p34);
\node[pn,typeL] at (p0) {0};
\node[pn,typeS] at (p1) {1};
\node[pn,typeM] at (p2) {2};
\node[pn,typeS] at (p3) {3};
\node[pn,typeM] at (p4) {4};
\node[pn,typeS] at (p5) {5};
\node[pn,typeM] at (p6) {6};
\node[pn,typeM] at (p7) {7};
\node[pn,typeL] at (p8) {8};
\node[pn,typeL] at (p9) {9};
\node[pn,typeL] at (p10) {10};
\node[pn,typeL] at (p11) {11};
\node[pn,typeL] at (p12) {12};
\node[pn] at (p13) {13};
\node[pn,typeL] at (p14) {14};
\node[pn] at (p15) {15};
\node[pn] at (p16) {16};
\node[pn] at (p17) {17};
\node[pn] at (p18) {18};
\node[pn,typeS] at (p19) {19};
\node[pn] at (p20) {20};
\node[pn] at (p21) {21};
\node[pn] at (p22) {22};
\node[pn] at (p23) {23};
\node[pn,typeS] at (p24) {24};
\node[pn] at (p25) {25};
\node[pn] at (p26) {26};
\node[pn] at (p27) {27};
\node[pn] at (p28) {28};
\node[pn,typeS] at (p29) {29};
\node[pn] at (p30) {30};
\node[pn] at (p31) {31};
\node[pn] at (p32) {32};
\node[pn] at (p33) {33};
\node[pn] at (p34) {34};
\node[pn] at (p35) {35};
\node[pn] at (p36) {36};
\end{tikzpicture}
\caption{The unfolded $37$-label disk used to exclude the exceptional corona. The seventeen completed centers are the colored vertices. The partners of $1,3,5$ are $19,24,29$, across the three heavy $LL$ edges. The shaded fans complete these partners and introduce labels $34,35,36$. White vertices have free boundary radii. Every row of Table~\ref{tab:flowers} is visible in this diagram. Different source labels may have the same image in an actual packing; injectivity of the entire patch is not assumed.}\label{fig:exceptional-complete}
\end{figure}


==> figures/15_link-extension.tikz <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,scale=.93]
\foreach \shift/\title in {0/{(a) A boundary link path},7/{(b) The completed flower}} {
\begin{scope}[xshift=\shift cm]
\coordinate (v) at (0,0);
\foreach \i/\ang in {1/155,2/100,3/45,4/-10,5/-65,6/-120,7/-175} {
\coordinate (u\i) at (\ang:1.85);
}
\foreach \i/\j in {1/2,2/3,3/4}{
\fill[largefill!45] (v)--(u\i)--(u\j)--cycle;
\draw[edge] (u\i)--(u\j);
}
\foreach \i in {1,2,3,4}{\draw[edge] (v)--(u\i);\node[vertex,minimum size=5mm] at (u\i) {$u_{\i}$};}
\node[vertex,typeL] at (v) {$v$};
\node[panel] at (0,-2.65) {\title};
\end{scope}
}
\begin{scope}[xshift=7cm]
\foreach \i/\j in {4/5,5/6,6/7,7/1}{
\fill[mediumfill!55] (v)--(u\i)--(u\j)--cycle;
\draw[edge,dashed] (u\i)--(u\j);
}
\foreach \i/\j in {5/1,6/2,7/3}{\draw[edge,dashed] (v)--(u\i);\node[vertex,fill=white,minimum size=5mm] at (u\i) {$w_{\j}$};}
% Keep the pre-existing endpoint markers above the new face shading.
\foreach \i in {1,2,3,4}{\draw[edge] (v)--(u\i);\node[vertex,minimum size=5mm] at (u\i) {$u_{\i}$};}
\node[vertex,typeL] at (v) {$v$};
\end{scope}
\draw[arrow] (2.5,0)--(4.4,0);
\node[annotation] at (3.45,.65) {add $d-k$\\fresh labels};
\end{tikzpicture}
\caption{Link extension, shown for $k=4$ and $d=7$; see Definition~\ref{def:link}. The $u_i$ are the $k$ existing link vertices, joined by $k-1$ link edges. The $w_i$ are the $d-k$ fresh source labels. Completing the link cycle adds $d-k+1$ triangular faces at $v$. The new labels are distinct in the source disk, although their images may coincide with vertices elsewhere in the target.}\label{fig:link-extension}
\end{figure}


==> figures/16_interval-cover.tikz <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small]
\node[draw,rounded corners=1pt,minimum width=3.8cm,minimum height=1.0cm,align=center] (a) at (0,0) {$B=\prod_j[\ell_j,u_j]$\\verified contractions};
\node[draw,minimum width=3.4cm,minimum height=.85cm] (b) at (-3.1,-2) {$B_-:\ [\ell_j,t]$};
\node[draw,minimum width=3.4cm,minimum height=.85cm] (c) at (3.1,-2) {$B_+:\ [t,u_j]$};
\draw[arrow] (a)--node[above left,font=\footnotesize] {closed split} (b);
\draw[arrow] (a)--(c);
\node[align=center,font=\footnotesize] at (-3.1,-3.05) {a verified angle contradiction\\rejects this leaf};
\node[align=center,font=\footnotesize] at (3.1,-3.05) {continue on this child\\until every leaf is rejected};
\node[align=center] at (0,-4.1) {$[\ell_j,u_j]=[\ell_j,t]\cup[t,u_j]$};
\end{tikzpicture}
\caption{The covering principle for the finite interval proof. A solution survives every valid contraction and belongs to at least one child of each closed split. Consequently, it cannot be lost at a shared endpoint. The drawing is schematic; the recorded exceptional-corona certificate has $3894$ splits and $3895$ rejected leaves.}\label{fig:interval-cover}
\end{figure}


==> figures/17_global-uniqueness.tikz <==
% Generated by tools/generate_uniqueness_figure.py.
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small]
\path[fill=smallfill!35] (2.380000000,0.000000000) -- (2.049030663,0.799030663) -- (1.250000000,1.130000000) -- (0.450969337,0.799030663) -- (0.120000000,0.000000000) -- cycle;
\path[fill=smallfill!18] (0.120000000,0.000000000) -- (0.450969337,-0.799030663) -- (1.250000000,-1.130000000) -- (2.049030663,-0.799030663) -- (2.380000000,0.000000000) -- cycle;
\path[edge,fill=none] (2.380000000,0.000000000) -- (2.049030663,0.799030663) -- (1.250000000,1.130000000) -- (0.450969337,0.799030663) -- (0.120000000,0.000000000) -- (0.450969337,-0.799030663) -- (1.250000000,-1.130000000) -- (2.049030663,-0.799030663) -- cycle;
\path[edge,fill=none] (6.230000000,0.000000000) -- (5.899030663,0.799030663) -- (5.100000000,1.130000000) -- (4.300969337,0.799030663) -- (3.970000000,0.000000000) -- (4.300969337,-0.799030663) -- (5.100000000,-1.130000000) -- (5.899030663,-0.799030663) -- cycle;
\draw[contact,dashed] (1.250000000,0.440000000) -- (2.380000000,0.000000000);
\draw[contact,dashed] (1.250000000,0.440000000) -- (2.049030663,0.799030663);
\draw[contact,dashed] (1.250000000,0.440000000) -- (1.250000000,1.130000000);
\draw[contact,dashed] (1.250000000,0.440000000) -- (0.450969337,0.799030663);
\draw[contact,dashed] (1.250000000,0.440000000) -- (0.120000000,0.000000000);
\node[vertex,typeS,minimum size=4.3mm,font=\footnotesize] at (1.250000000,0.440000000) {$ S $};
\draw[contact,dashed] (1.250000000,-0.440000000) -- (0.120000000,0.000000000);
\draw[contact,dashed] (1.250000000,-0.440000000) -- (0.450969337,-0.799030663);
\draw[contact,dashed] (1.250000000,-0.440000000) -- (1.250000000,-1.130000000);
\draw[contact,dashed] (1.250000000,-0.440000000) -- (2.049030663,-0.799030663);
\draw[contact,dashed] (1.250000000,-0.440000000) -- (2.380000000,0.000000000);
\node[vertex,typeS,minimum size=4.3mm,font=\footnotesize] at (1.250000000,-0.440000000) {$ S $};
\draw[strongedge,dashed] (2.380000000,0.000000000) -- (0.120000000,0.000000000);
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (2.380000000,0.000000000) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (2.049030663,0.799030663) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (1.250000000,1.130000000) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (0.450969337,0.799030663) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (0.120000000,0.000000000) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (0.450969337,-0.799030663) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (1.250000000,-1.130000000) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (2.049030663,-0.799030663) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (6.230000000,0.000000000) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (5.899030663,0.799030663) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (5.100000000,1.130000000) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (4.300969337,0.799030663) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (3.970000000,0.000000000) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (4.300969337,-0.799030663) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (5.100000000,-1.130000000) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (5.899030663,-0.799030663) {$ M $};
\draw[arrow] (2.70,0) -- (3.65,0);
\node[annotation] at (3.175,1.72) {delete the $S$'s\\and the $LL$ edge};
\node[panel] at (3.175,-1.70) {(a) Paired five-flowers};
\path[fill=mediumfill!35] (8.250000000,0.960000000) -- (7.290000000,0.000000000) -- (8.250000000,-0.960000000) -- (9.210000000,0.000000000) -- cycle;
\path[edge,fill=none] (8.250000000,0.960000000) -- (7.290000000,0.000000000) -- (8.250000000,-0.960000000) -- (9.210000000,0.000000000) -- cycle;
\path[edge,fill=none] (12.100000000,0.960000000) -- (11.140000000,0.000000000) -- (12.100000000,-0.960000000) -- (13.060000000,0.000000000) -- cycle;
\draw[strongedge,dashed] (7.290000000,0.000000000) -- (9.210000000,0.000000000);
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (8.250000000,0.960000000) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (7.290000000,0.000000000) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (8.250000000,-0.960000000) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (9.210000000,0.000000000) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (12.100000000,0.960000000) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (11.140000000,0.000000000) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (12.100000000,-0.960000000) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (13.060000000,0.000000000) {$ M $};
\draw[arrow] (9.62,0) -- (10.72,0);
\node[annotation] at (10.17,1.72) {delete the\\$MM$ edge};
\node[panel] at (10.17,-1.70) {(b) An $MM$ edge};
\end{tikzpicture}
\caption{The two coarsening operations. In (a), deleting the paired $S$ vertices leaves two pentagons; deleting their common $LL$ edge joins them into one alternating octagon. In (b), deleting an $MM$ edge joins its two incident triangles into an alternating quadrilateral. Solid boundary edges remain and dashed interior edges are removed. The drawings show incidences, not disk-center geometry.}\label{fig:global-uniqueness}
\end{figure}


==> figures/18_global-propagation.tikz <==
% Generated by tools/generate_uniqueness_figure.py.
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small]
\path[fill=mediumfill!50] (2.300182900,1.685000000) -- (2.915365799,2.300182900) -- (2.300182900,2.915365799) -- (1.685000000,2.300182900) -- cycle;
\draw[edge] (2.300182900,1.685000000) -- (1.685000000,2.300182900);
\draw[edge] (0.815000000,2.300182900) -- (1.685000000,2.300182900);
\draw[edge] (0.815000000,2.300182900) -- (0.199817100,1.685000000);
\draw[edge] (0.199817100,1.685000000) -- (0.199817100,0.815000000);
\draw[edge] (0.199817100,0.815000000) -- (0.815000000,0.199817100);
\draw[edge] (0.815000000,0.199817100) -- (1.685000000,0.199817100);
\draw[edge] (1.685000000,0.199817100) -- (2.300182900,0.815000000);
\draw[edge] (2.300182900,1.685000000) -- (2.300182900,0.815000000);
\draw[edge] (4.400548699,1.685000000) -- (3.785365799,2.300182900);
\draw[edge] (2.915365799,2.300182900) -- (3.785365799,2.300182900);
\draw[edge] (2.915365799,2.300182900) -- (2.300182900,1.685000000);
\draw[edge] (2.300182900,0.815000000) -- (2.915365799,0.199817100);
\draw[edge] (2.915365799,0.199817100) -- (3.785365799,0.199817100);
\draw[edge] (3.785365799,0.199817100) -- (4.400548699,0.815000000);
\draw[edge] (4.400548699,0.815000000) -- (4.400548699,1.685000000);
\draw[edge] (2.300182900,3.785365799) -- (1.685000000,4.400548699);
\draw[edge] (1.685000000,4.400548699) -- (0.815000000,4.400548699);
\draw[edge] (0.815000000,4.400548699) -- (0.199817100,3.785365799);
\draw[edge] (0.199817100,3.785365799) -- (0.199817100,2.915365799);
\draw[edge] (0.199817100,2.915365799) -- (0.815000000,2.300182900);
\draw[edge] (1.685000000,2.300182900) -- (2.300182900,2.915365799);
\draw[edge] (2.300182900,3.785365799) -- (2.300182900,2.915365799);
\draw[edge] (4.400548699,3.785365799) -- (3.785365799,4.400548699);
\draw[edge] (3.785365799,4.400548699) -- (2.915365799,4.400548699);
\draw[edge] (2.915365799,4.400548699) -- (2.300182900,3.785365799);
\draw[edge] (2.300182900,2.915365799) -- (2.915365799,2.300182900);
\draw[edge] (3.785365799,2.300182900) -- (4.400548699,2.915365799);
\draw[edge] (4.400548699,2.915365799) -- (4.400548699,3.785365799);
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (0.199817100,0.815000000) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (0.199817100,1.685000000) {$ M $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (0.199817100,2.915365799) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (0.199817100,3.785365799) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (0.815000000,0.199817100) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (0.815000000,2.300182900) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (0.815000000,4.400548699) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (1.685000000,0.199817100) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (1.685000000,2.300182900) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (1.685000000,4.400548699) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (2.300182900,0.815000000) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (2.300182900,1.685000000) {$ L $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (2.300182900,2.915365799) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (2.300182900,3.785365799) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (2.915365799,0.199817100) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (2.915365799,2.300182900) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (2.915365799,4.400548699) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (3.785365799,0.199817100) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (3.785365799,2.300182900) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (3.785365799,4.400548699) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (4.400548699,0.815000000) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (4.400548699,1.685000000) {$ M $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (4.400548699,2.915365799) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (4.400548699,3.785365799) {$ L $};
\node[font=\footnotesize] at (2.300182900,2.300182900) {$4$};
\node[font=\footnotesize,text=black!60] at (1.250000000,1.250000000) {$8$};
\node[font=\footnotesize,text=black!60] at (3.350365799,1.250000000) {$8$};
\node[font=\footnotesize,text=black!60] at (1.250000000,3.350365799) {$8$};
\node[font=\footnotesize,text=black!60] at (3.350365799,3.350365799) {$8$};
\node[panel] at (2.300,0-.55) {(a) The coarsened $4.8.8$ map};
\draw[edge] (9.146751442,2.775000000) -- (8.475000000,3.446751442);
\draw[edge] (8.475000000,3.446751442) -- (7.525000000,3.446751442);
\draw[edge] (7.525000000,3.446751442) -- (6.853248558,2.775000000);
\draw[edge] (6.853248558,2.775000000) -- (6.853248558,1.825000000);
\draw[edge] (6.853248558,1.825000000) -- (7.525000000,1.153248558);
\draw[edge] (7.525000000,1.153248558) -- (8.475000000,1.153248558);
\draw[edge] (8.475000000,1.153248558) -- (9.146751442,1.825000000);
\draw[edge] (9.146751442,2.775000000) -- (9.146751442,1.825000000);
\draw[edge] (11.440254326,2.775000000) -- (10.768502884,3.446751442);
\draw[edge] (10.768502884,3.446751442) -- (9.818502884,3.446751442);
\draw[edge] (9.818502884,3.446751442) -- (9.146751442,2.775000000);
\draw[edge] (9.146751442,1.825000000) -- (9.818502884,1.153248558);
\draw[edge] (9.818502884,1.153248558) -- (10.768502884,1.153248558);
\draw[edge] (10.768502884,1.153248558) -- (11.440254326,1.825000000);
\draw[edge] (11.440254326,1.825000000) -- (11.440254326,2.775000000);
\draw[draw=black!35,dashed,line width=.7pt] (7.525000000,3.446751442) -- (8.475000000,1.153248558);
\draw[strongedge] (9.146751442,2.775000000) -- (6.853248558,1.825000000);
\draw[draw=black!35,dashed,line width=.7pt] (9.146751442,2.775000000) -- (11.440254326,1.825000000);
\draw[strongedge] (10.768502884,3.446751442) -- (9.818502884,1.153248558);
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (6.853248558,1.825000000) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (6.853248558,2.775000000) {$ M $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (7.525000000,1.153248558) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (7.525000000,3.446751442) {$ L $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (8.475000000,1.153248558) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (8.475000000,3.446751442) {$ M $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (9.146751442,1.825000000) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize,draw=figureaccent,line width=1.1pt] at (9.146751442,2.775000000) {$ L $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (9.818502884,1.153248558) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (9.818502884,3.446751442) {$ M $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (10.768502884,1.153248558) {$ M $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (10.768502884,3.446751442) {$ L $};
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize] at (11.440254326,1.825000000) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (11.440254326,2.775000000) {$ M $};
\draw[draw=figureaccent,line width=1pt] (9.146751442,2.775000000) -- (9.146751442,1.825000000);
\node[vertex,typeL,minimum size=4.4mm,font=\footnotesize,draw=figureaccent,line width=1.1pt] at (9.146751442,2.775000000) {$ L $};
\node[vertex,typeM,minimum size=4.4mm,font=\footnotesize] at (9.146751442,1.825000000) {$ M $};
\node[annotation] at (9.146751442,4.250000000) {exactly one octagon\\chooses this $L$};
\draw[arrow] (9.146751442,3.820000000) -- (9.146751442,3.075000000);
\draw[strongedge] (7.00,.70) -- (7.65,.70);
\node[font=\footnotesize,anchor=west] at (7.80,.70) {selected $LL$ diagonal};
\draw[draw=black!35,dashed,line width=.7pt] (7.00,.22) -- (7.65,.22);
\node[font=\footnotesize,anchor=west] at (7.80,.22) {unused alternative};
\node[panel] at (9.150,-.55) {(b) A diagonal choice forces its neighbor};
\end{tikzpicture}
\caption{Global propagation in the coarsened map. (a) Each vertex belongs to one quadrilateral and two octagons; regular polygons display the resulting combinatorics. (b) An alternating octagon has two pairs of opposite $L$ corners. Exactly one of the two octagons at a shared $L$ corner may choose that corner as an endpoint of its restored $LL$ diagonal. A choice in one octagon therefore forces the neighboring choice, and hence all choices in the connected octagon adjacency graph. Dashed diagonals show unused alternatives; they are not edges of the restored triangulation.}\label{fig:global-propagation}
\end{figure}

